Faster PMNS Multi-precision Multiplications Using Truncated Montgomery Technique

The Polynomial Modular Number Systems (PMNS) aim to represent elements of fields or rings of large characteristics using polynomials satisfying bounds on some parameters (degree, absolute values of the coefficients). Those PMNS, while some conditions are fulfilled, using convenient parameters and implementation features, allow some speed-ups in cryptographic computations. Recent works (Meloni \emph{et al.} \cite{MeloniPV25}) propose better speed-ups by improving the parameter generation of the system, and by using multi-precision polynomial coefficients, i.e. coefficients stored using several machine words. In this work, we first present PMNS schoolbook software implementation better in some context than the Toeplitz state-of-the-art counterpart of \cite{MeloniPV25}, taking advantage of smaller memory cost by being free to choose a smaller $n$ parameter, minimizing at the same time the complexity of the multiplication. This implementation for 4096 bit modulo size shows element size smaller by 11\% and 20 \% speed-up. We thus present a new improvement on the PMNS, applying to the \textsl{internal reduction} an approach similar to the truncated Montgomery reduction technique presented by Didier \emph{et al.} in \cite{DidierEGR24}. In the context of software implementations using \texttt{AVX512} instruction set extension, and modulo size up to 8192 bits, this new approach allows speed-ups up to 15\% in modular multiplication computation, in comparison with conventional approaches.

==> rect12new.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{rect12new_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4503,2001)(2551,-4198)
\put(2611,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$UP_k$}%
}}}}
\put(4591,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$00\ldots~~~~~\ldots 00$}%
}}}}
\put(2566,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{(t_k)}[s-2]>>w$}%
}}}}
\put(5356,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$ bits}%
}}}}
%\put(4231,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lceil \log_2(ns-1)\rceil +2+w$ bits}%
\put(4231,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w + \lceil \log_2(\lambda n s) \rceil$ bits}%
}}}}
\end{picture}%

